Blindfold: Keeping the Audit Coin Secret from LLM Agents

Audit-based certification bounds the violation rate of an LLM agent by auditing a random fraction $\varepsilon$ of actions and reweighting the audited labels; its validity is meant to rest only on the defender's audit coin. We show that it also rests on a confidentiality property: the coin must not interfere with the agent's view before the action commits, at a time the agent chooses. We call this pre-commit noninterference (PNI) and measure its violation by $D_{\mathrm{A}}$, the total-variation distance between the agent's views under the two coin values. PNI is necessary and sufficient for an unbiased certificate against adaptive agents, the worst-case bias is $(1-\varepsilon)D_{\mathrm{A}}$, and no procedure that sees only audited labels can pay less. Leakage composes across steps, a resource shared across episodes opens a channel of computable size, and raising the audit rate cannot restore validity. On a monitor we built, a silent audit changes no output but adds latency that tool timestamps expose, and the agent can enlarge it. A real LLM agent follows an injection that names a visible audit notice (generic, tool, and timing clauses have no effect); over that channel the plain certificate fails on measured labels and, by a post-hoc analysis, in a live run on a pre-registered schedule, while a silent audit restores it. A fresh coin per audited call closes the timing channel; padding only narrows it.

==> fig_dose.tex <==
% generated by experiments/m13_fig_dose.py -- do not edit by hand
\begin{tikzpicture}[font=\footnotesize,x=1mm,y=1mm]
\tikzset{panel/.style={draw=black!35,rounded corners=2pt,fill=#1,line width=0.4pt}}
\draw[panel=orange!6] (0.0,0) rectangle (42.5,40.0);
\draw[panel=blue!5] (45.0,0) rectangle (87.5,40.0);
\draw[panel=green!5] (90.0,0) rectangle (132.5,40.0);
\draw[panel=black!4] (135.0,0) rectangle (177.5,40.0);
\begin{axis}[at={(12.0mm,9mm)},anchor=south west,scale only axis,width=28mm,height=24.0mm,xmin=0,xmax=1,xtick={0,0.5,1},label style={font=\footnotesize},tick label style={font=\footnotesize},x label style={yshift=1.5mm},y label style={at={(axis description cs:-0.3,0.5)}},axis background/.style={fill=white},title style={font=\footnotesize\bfseries,yshift=-1mm},ymin=0.15,ymax=0.34,ytick={0.2,0.25,0.3},yticklabel style={/pgf/number format/fixed},ylabel={rate},xlabel={dose $\rho=\DA$},title={(a) $\varepsilon=0.05$}]
\addplot[black,thick] coordinates {(0.0,0.2214) (0.1,0.2211) (0.2,0.2207) (0.3,0.2203) (0.4,0.2199) (0.5,0.2196) (0.6,0.2192) (0.7,0.2188) (0.8,0.2184) (0.9,0.2181) (1.0,0.2177)};
\addplot[red!80!black,thick,densely dashed,mark=o,mark size=0.9pt] coordinates {(0.0,0.3203) (0.1,0.3141) (0.2,0.3018) (0.3,0.2921) (0.4,0.2841) (0.5,0.2791) (0.6,0.2686) (0.7,0.2627) (0.8,0.2498) (0.9,0.2412) (1.0,0.2322)};
\addplot[blue!80!black,thick,dashdotted,mark=square,mark size=0.8pt] coordinates {(0.0,0.3203) (0.1,0.3212) (0.2,0.3160) (0.3,0.3135) (0.4,0.3126) (0.5,0.3147) (0.6,0.3114) (0.7,0.3125) (0.8,0.3068) (0.9,0.3053) (1.0,0.3035)};
\draw[gray,densely dotted,thick] (axis cs:0.6,0.15) -- (axis cs:0.6,0.34);
\node[font=\scriptsize,gray!50!black,anchor=north west] at (axis cs:0.6,0.338) {$\rho^\star$};
\end{axis}
\begin{axis}[at={(57.0mm,9mm)},anchor=south west,scale only axis,width=28mm,height=24.0mm,xmin=0,xmax=1,xtick={0,0.5,1},label style={font=\footnotesize},tick label style={font=\footnotesize},x label style={yshift=1.5mm},y label style={at={(axis description cs:-0.3,0.5)}},axis background/.style={fill=white},title style={font=\footnotesize\bfseries,yshift=-1mm},ymin=0.15,ymax=0.34,ytick={0.2,0.25,0.3},yticklabel style={/pgf/number format/fixed},xlabel={dose $\rho=\DA$},title={(b) $\varepsilon=0.2$}]
\addplot[black,thick] coordinates {(0.0,0.2214) (0.1,0.2199) (0.2,0.2184) (0.3,0.2169) (0.4,0.2154) (0.5,0.2139) (0.6,0.2124) (0.7,0.2109) (0.8,0.2094) (0.9,0.2079) (1.0,0.2064)};
\addplot[red!80!black,thick,densely dashed,mark=o,mark size=0.9pt] coordinates {(0.0,0.2650) (0.1,0.2567) (0.2,0.2474) (0.3,0.2399) (0.4,0.2328) (0.5,0.2259) (0.6,0.2176) (0.7,0.2066) (0.8,0.1989) (0.9,0.1905) (1.0,0.1829)};
\addplot[blue!80!black,thick,dashdotted,mark=square,mark size=0.8pt] coordinates {(0.0,0.2650) (0.1,0.2627) (0.2,0.2594) (0.3,0.2579) (0.4,0.2568) (0.5,0.2559) (0.6,0.2536) (0.7,0.2486) (0.8,0.2469) (0.9,0.2445) (1.0,0.2429)};
\draw[gray,densely dotted,thick] (axis cs:0.3,0.15) -- (axis cs:0.3,0.34);
\node[font=\scriptsize,gray!50!black,anchor=north west] at (axis cs:0.3,0.338) {$\rho^\star$};
\end{axis}
\begin{axis}[at={(102.0mm,9mm)},anchor=south west,scale only axis,width=28mm,height=24.0mm,xmin=0,xmax=1,xtick={0,0.5,1},label style={font=\footnotesize},tick label style={font=\footnotesize},x label style={yshift=1.5mm},y label style={at={(axis description cs:-0.3,0.5)}},axis background/.style={fill=white},title style={font=\footnotesize\bfseries,yshift=-1mm},ymin=0.15,ymax=0.34,ytick={0.2,0.25,0.3},yticklabel style={/pgf/number format/fixed},xlabel={dose $\rho=\DA$},title={(c) $\varepsilon=0.5$},legend style={font=\scriptsize,at={(0.97,0.97)},anchor=north east,draw=none,fill=white,fill opacity=0.85,text opacity=1,row sep=-2pt}]
\addplot[black,thick] coordinates {(0.0,0.2214) (0.1,0.2177) (0.2,0.2139) (0.3,0.2102) (0.4,0.2064) (0.5,0.2027) (0.6,0.1989) (0.7,0.1952) (0.8,0.1914) (0.9,0.1877) (1.0,0.1839)};
\addplot[red!80!black,thick,densely dashed,mark=o,mark size=0.9pt] coordinates {(0.0,0.2472) (0.1,0.2405) (0.2,0.2315) (0.3,0.2236) (0.4,0.2154) (0.5,0.2075) (0.6,0.2012) (0.7,0.1920) (0.8,0.1841) (0.9,0.1757) (1.0,0.1676)};
\addplot[blue!80!black,thick,dashdotted,mark=square,mark size=0.8pt] coordinates {(0.0,0.2472) (0.1,0.2442) (0.2,0.2390) (0.3,0.2348) (0.4,0.2304) (0.5,0.2263) (0.6,0.2237) (0.7,0.2183) (0.8,0.2141) (0.9,0.2095) (1.0,0.2051)};
\legend{true rate $p$,plain bound,oracle correction}
\draw[gray,densely dotted,thick] (axis cs:0.3,0.15) -- (axis cs:0.3,0.34);
\node[font=\scriptsize,gray!50!black,anchor=north west] at (axis cs:0.3,0.338) {$\rho^\star$};
\end{axis}
\begin{axis}[at={(147.0mm,9mm)},anchor=south west,scale only axis,width=28mm,height=24.0mm,xmin=0,xmax=1,xtick={0,0.5,1},label style={font=\footnotesize},tick label style={font=\footnotesize},x label style={yshift=1.5mm},y label style={at={(axis description cs:-0.3,0.5)}},axis background/.style={fill=white},title style={font=\footnotesize\bfseries,yshift=-1mm},ymin=0,ymax=1.05,ytick={0,0.5,0.95},yticklabel style={/pgf/number format/fixed},xlabel={dose $\rho=\DA$},title={(d) plain coverage},legend style={font=\scriptsize,at={(0.03,0.03)},anchor=south west,draw=none,fill=white,fill opacity=0.85,text opacity=1,row sep=-2pt}]
\addplot[black,densely dashed,domain=0:1,samples=2,forget plot]{0.95};
\addplot[orange!80!black,thick,mark=*,mark size=0.8pt] coordinates {(0.0,1.0000) (0.1,0.9970) (0.2,0.9770) (0.3,0.9730) (0.4,0.9500) (0.5,0.9530) (0.6,0.9130) (0.7,0.8930) (0.8,0.8200) (0.9,0.7900) (1.0,0.6430)};
\addlegendentry{$\varepsilon=0.05$}
\addplot[blue!80!black,thick,mark=*,mark size=0.8pt] coordinates {(0.0,0.9970) (0.1,0.9970) (0.2,0.9730) (0.3,0.9100) (0.4,0.8500) (0.5,0.7670) (0.6,0.6200) (0.7,0.3870) (0.8,0.2600) (0.9,0.1370) (1.0,0.0370)};
\addlegendentry{$\varepsilon=0.2$}
\addplot[green!50!black,thick,mark=*,mark size=0.8pt] coordinates {(0.0,0.9900) (0.1,0.9800) (0.2,0.9670) (0.3,0.9130) (0.4,0.8130) (0.5,0.7000) (0.6,0.5670) (0.7,0.3630) (0.8,0.2130) (0.9,0.0830) (1.0,0.0470)};
\addlegendentry{$\varepsilon=0.5$}
\end{axis}
\end{tikzpicture}


==> fig_e8.tex <==
% generated by experiments/m13_fig_dose.py -- do not edit by hand
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[scale only axis,width=62mm,height=24mm,xmin=0,xmax=4000,xtick={0,1000,2000,3000,4000},label style={font=\scriptsize},tick label style={font=\scriptsize},x label style={yshift=1mm},y label style={at={(axis description cs:-0.09,0.5)}},ymin=0.12,ymax=0.42,ytick={0.15,0.2,0.25,0.3,0.35,0.4},ylabel={rate},yticklabel style={/pgf/number format/fixed},xlabel={episodes $n$},legend style={font=\scriptsize,at={(0.98,0.97)},anchor=north east,draw=none,fill=white,fill opacity=0.85,text opacity=1,row sep=-2pt,column sep=4pt},legend columns=2,clip=true]
\fill[gray!15] (axis cs:900,0.12) rectangle (axis cs:3500,0.42);
\addplot[blue!80!black,thick,dashdotted] coordinates {(200,0.6000) (225,0.6000) (250,0.5412) (275,0.4920) (300,0.5242) (325,0.4839) (350,0.4493) (375,0.4194) (400,0.3931) (425,0.4088) (450,0.4104) (475,0.3888) (500,0.3694) (525,0.3727) (550,0.3658) (575,0.3594) (600,0.3810) (625,0.4097) (650,0.3939) (675,0.3956) (700,0.3815) (725,0.3683) (750,0.3634) (775,0.3517) (800,0.3407) (825,0.3503) (850,0.3400) (875,0.3366) (900,0.3455) (925,0.3480) (950,0.3389) (975,0.3358) (1000,0.3384) (1025,0.3516) (1050,0.3537) (1075,0.3454) (1100,0.3476) (1125,0.3447) (1150,0.3420) (1175,0.3394) (1200,0.3323) (1225,0.3255) (1250,0.3278) (1275,0.3257) (1300,0.3194) (1325,0.3134) (1350,0.3116) (1375,0.3100) (1400,0.3044) (1425,0.2991) (1450,0.2977) (1475,0.2927) (1500,0.2915) (1525,0.2903) (1550,0.2892) (1575,0.2880) (1600,0.2835) (1625,0.2826) (1650,0.2816) (1675,0.2807) (1700,0.2862) (1725,0.2853) (1750,0.2843) (1775,0.2803) (1800,0.2764) (1825,0.2757) (1850,0.2719) (1875,0.2712) (1900,0.2677) (1925,0.2642) (1950,0.2608) (1975,0.2631) (2000,0.2625) (2025,0.2593) (2050,0.2615) (2075,0.2610) (2100,0.2605) (2125,0.2600) (2150,0.2570) (2175,0.2540) (2200,0.2536) (2225,0.2557) (2250,0.2553) (2275,0.2573) (2300,0.2569) (2325,0.2589) (2350,0.2561) (2375,0.2580) (2400,0.2554) (2425,0.2550) (2450,0.2524) (2475,0.2543) (2500,0.2539) (2525,0.2536) (2550,0.2554) (2575,0.2572) (2600,0.2568) (2625,0.2544) (2650,0.2561) (2675,0.2537) (2687,0.2546) (2700,0.2534) (2725,0.2531) (2750,0.2508) (2775,0.2485) (2800,0.2483) (2825,0.2480) (2850,0.2516) (2875,0.2514) (2900,0.2549) (2925,0.2546) (2950,0.2524) (2975,0.2521) (3000,0.2500) (3025,0.2480) (3050,0.2477) (3075,0.2475) (3100,0.2455) (3125,0.2453) (3150,0.2468) (3175,0.2466) (3200,0.2481) (3225,0.2479) (3250,0.2460) (3275,0.2441) (3300,0.2423) (3325,0.2437) (3350,0.2436) (3375,0.2418) (3400,0.2400) (3425,0.2398) (3450,0.2381) (3475,0.2395) (3500,0.2378) (3525,0.2361) (3550,0.2360) (3575,0.2374) (3600,0.2358) (3625,0.2402) (3650,0.2386) (3675,0.2384) (3700,0.2428) (3725,0.2412) (3750,0.2395) (3775,0.2409) (3800,0.2436) (3825,0.2463) (3850,0.2447) (3875,0.2446) (3900,0.2444) (3925,0.2456) (3950,0.2441) (3975,0.2425) (4000,0.2410)};
\addplot[blue!80!black,thick] coordinates {(200,0.2650) (225,0.2622) (250,0.2600) (275,0.2545) (300,0.2600) (325,0.2523) (350,0.2429) (375,0.2347) (400,0.2275) (425,0.2259) (450,0.2200) (475,0.2105) (500,0.2120) (525,0.2171) (550,0.2145) (575,0.2104) (600,0.2167) (625,0.2208) (650,0.2200) (675,0.2193) (700,0.2200) (725,0.2221) (750,0.2227) (775,0.2207) (800,0.2225) (825,0.2218) (850,0.2165) (875,0.2160) (900,0.2156) (925,0.2162) (950,0.2179) (975,0.2185) (1000,0.2180) (1025,0.2195) (1050,0.2210) (1075,0.2205) (1100,0.2218) (1125,0.2222) (1150,0.2209) (1175,0.2187) (1200,0.2167) (1225,0.2196) (1250,0.2200) (1275,0.2188) (1300,0.2169) (1325,0.2166) (1350,0.2156) (1375,0.2167) (1400,0.2164) (1425,0.2147) (1450,0.2138) (1475,0.2102) (1500,0.2093) (1525,0.2066) (1550,0.2071) (1575,0.2070) (1600,0.2062) (1625,0.2074) (1650,0.2091) (1675,0.2095) (1700,0.2112) (1725,0.2110) (1750,0.2091) (1775,0.2090) (1800,0.2083) (1825,0.2099) (1850,0.2103) (1875,0.2107) (1900,0.2105) (1925,0.2104) (1950,0.2103) (1975,0.2101) (2000,0.2115) (2025,0.2099) (2050,0.2112) (2075,0.2116) (2100,0.2100) (2125,0.2113) (2150,0.2102) (2175,0.2106) (2200,0.2091) (2225,0.2103) (2250,0.2111) (2275,0.2136) (2300,0.2126) (2325,0.2142) (2350,0.2128) (2375,0.2139) (2400,0.2137) (2425,0.2132) (2450,0.2131) (2475,0.2129) (2500,0.2124) (2525,0.2123) (2550,0.2118) (2575,0.2120) (2600,0.2123) (2625,0.2122) (2650,0.2132) (2675,0.2127) (2687,0.2136) (2700,0.2130) (2725,0.2132) (2750,0.2131) (2775,0.2133) (2800,0.2132) (2825,0.2149) (2850,0.2172) (2875,0.2163) (2900,0.2172) (2925,0.2174) (2950,0.2176) (2975,0.2168) (3000,0.2160) (3025,0.2175) (3050,0.2170) (3075,0.2172) (3100,0.2171) (3125,0.2170) (3150,0.2168) (3175,0.2164) (3200,0.2172) (3225,0.2164) (3250,0.2163) (3275,0.2162) (3300,0.2170) (3325,0.2177) (3350,0.2185) (3375,0.2187) (3400,0.2185) (3425,0.2187) (3450,0.2183) (3475,0.2181) (3500,0.2177) (3525,0.2170) (3550,0.2172) (3575,0.2165) (3600,0.2167) (3625,0.2171) (3650,0.2175) (3675,0.2169) (3700,0.2173) (3725,0.2183) (3750,0.2181) (3775,0.2185) (3800,0.2187) (3825,0.2193) (3850,0.2187) (3875,0.2188) (3900,0.2182) (3925,0.2188) (3950,0.2177) (3975,0.2174) (4000,0.2165)};
\addplot[red!80!black,thick,densely dashed] coordinates {(200,0.5119) (225,0.4550) (250,0.4095) (275,0.3723) (300,0.3961) (325,0.3656) (350,0.3395) (375,0.3169) (400,0.2971) (425,0.3313) (450,0.3373) (475,0.3195) (500,0.3035) (525,0.2995) (550,0.2959) (575,0.2926) (600,0.3078) (625,0.3219) (650,0.3095) (675,0.3143) (700,0.3031) (725,0.2926) (750,0.2829) (775,0.2808) (800,0.2721) (825,0.2771) (850,0.2690) (875,0.2676) (900,0.2784) (925,0.2828) (950,0.2753) (975,0.2795) (1000,0.2780) (1025,0.2873) (1050,0.2857) (1075,0.2791) (1100,0.2727) (1125,0.2666) (1150,0.2609) (1175,0.2553) (1200,0.2500) (1225,0.2449) (1250,0.2488) (1275,0.2482) (1300,0.2476) (1325,0.2430) (1350,0.2425) (1375,0.2421) (1400,0.2378) (1425,0.2375) (1450,0.2372) (1475,0.2331) (1500,0.2329) (1525,0.2327) (1550,0.2289) (1575,0.2288) (1600,0.2252) (1625,0.2251) (1650,0.2251) (1675,0.2217) (1700,0.2249) (1725,0.2248) (1750,0.2216) (1775,0.2185) (1800,0.2185) (1825,0.2185) (1850,0.2155) (1875,0.2156) (1900,0.2157) (1925,0.2129) (1950,0.2101) (1975,0.2130) (2000,0.2104) (2025,0.2078) (2050,0.2106) (2075,0.2081) (2100,0.2082) (2125,0.2083) (2150,0.2059) (2175,0.2035) (2200,0.2012) (2225,0.2014) (2250,0.2016) (2275,0.2018) (2300,0.1996) (2325,0.2022) (2350,0.2024) (2375,0.2049) (2400,0.2050) (2425,0.2052) (2450,0.2031) (2475,0.2010) (2500,0.2012) (2525,0.1992) (2550,0.2016) (2575,0.2018) (2600,0.2019) (2625,0.2021) (2650,0.2043) (2675,0.2024) (2687,0.2036) (2700,0.2026) (2725,0.2027) (2750,0.2009) (2775,0.1991) (2800,0.1993) (2825,0.1975) (2850,0.1958) (2875,0.1941) (2900,0.1981) (2925,0.1983) (2950,0.1966) (2975,0.1968) (3000,0.1951) (3025,0.1935) (3050,0.1937) (3075,0.1939) (3100,0.1924) (3125,0.1908) (3150,0.1928) (3175,0.1913) (3200,0.1915) (3225,0.1917) (3250,0.1903) (3275,0.1905) (3300,0.1890) (3325,0.1909) (3350,0.1895) (3375,0.1881) (3400,0.1867) (3425,0.1870) (3450,0.1856) (3475,0.1858) (3500,0.1845) (3525,0.1832) (3550,0.1819) (3575,0.1852) (3600,0.1840) (3625,0.1888) (3650,0.1875) (3675,0.1877) (3700,0.1894) (3725,0.1881) (3750,0.1868) (3775,0.1885) (3800,0.1887) (3825,0.1918) (3850,0.1905) (3875,0.1907) (3900,0.1909) (3925,0.1925) (3950,0.1913) (3975,0.1901) (4000,0.1903)};
\addplot[black,thick] coordinates {(200,0.2350) (225,0.2356) (250,0.2360) (275,0.2291) (300,0.2367) (325,0.2277) (350,0.2171) (375,0.2133) (400,0.2075) (425,0.2071) (450,0.2022) (475,0.1937) (500,0.1920) (525,0.2000) (550,0.1964) (575,0.1930) (600,0.1967) (625,0.2000) (650,0.2000) (675,0.2000) (700,0.2014) (725,0.2055) (750,0.2040) (775,0.2039) (800,0.2062) (825,0.2049) (850,0.1988) (875,0.2011) (900,0.2011) (925,0.2032) (950,0.2042) (975,0.2061) (1000,0.2060) (1025,0.2088) (1050,0.2067) (1075,0.2056) (1100,0.2054) (1125,0.2062) (1150,0.2044) (1175,0.2000) (1200,0.1983) (1225,0.2016) (1250,0.2040) (1275,0.2031) (1300,0.2031) (1325,0.2023) (1350,0.2022) (1375,0.2029) (1400,0.2029) (1425,0.2028) (1450,0.2028) (1475,0.2007) (1500,0.1993) (1525,0.1974) (1550,0.1993) (1575,0.2000) (1600,0.1994) (1625,0.2000) (1650,0.2018) (1675,0.2024) (1700,0.2035) (1725,0.2046) (1750,0.2023) (1775,0.2023) (1800,0.2022) (1825,0.2044) (1850,0.2032) (1875,0.2032) (1900,0.2037) (1925,0.2036) (1950,0.2041) (1975,0.2030) (2000,0.2030) (2025,0.2015) (2050,0.2024) (2075,0.2019) (2100,0.2005) (2125,0.2019) (2150,0.2000) (2175,0.2018) (2200,0.2004) (2225,0.2009) (2250,0.2004) (2275,0.2026) (2300,0.2017) (2325,0.2030) (2350,0.2021) (2375,0.2034) (2400,0.2037) (2425,0.2033) (2450,0.2020) (2475,0.2012) (2500,0.2004) (2525,0.2004) (2550,0.2008) (2575,0.2004) (2600,0.2008) (2625,0.2019) (2650,0.2030) (2675,0.2019) (2687,0.2036) (2700,0.2030) (2725,0.2029) (2750,0.2026) (2775,0.2022) (2800,0.2021) (2825,0.2035) (2850,0.2049) (2875,0.2038) (2900,0.2045) (2925,0.2048) (2950,0.2037) (2975,0.2027) (3000,0.2020) (3025,0.2036) (3050,0.2033) (3075,0.2036) (3100,0.2039) (3125,0.2035) (3150,0.2035) (3175,0.2028) (3200,0.2028) (3225,0.2025) (3250,0.2025) (3275,0.2034) (3300,0.2046) (3325,0.2054) (3350,0.2060) (3375,0.2062) (3400,0.2065) (3425,0.2073) (3450,0.2070) (3475,0.2075) (3500,0.2071) (3525,0.2062) (3550,0.2068) (3575,0.2067) (3600,0.2072) (3625,0.2077) (3650,0.2079) (3675,0.2074) (3700,0.2070) (3725,0.2075) (3750,0.2069) (3775,0.2074) (3800,0.2074) (3825,0.2078) (3850,0.2073) (3875,0.2075) (3900,0.2074) (3925,0.2074) (3950,0.2066) (3975,0.2060) (4000,0.2052)};
\legend{silent bound,silent rate,plain bound,plain rate}
\draw[gray!50!black,densely dotted,thick] (axis cs:2687,0.12) -- (axis cs:2687,0.42);
\node[font=\scriptsize,gray!50!black,anchor=south west,inner sep=1pt] at (axis cs:2687,0.125) {$n_{\mathrm{cross}}{=}2687$};
\node[font=\scriptsize,gray!50!black,anchor=south,inner sep=1pt] at (axis cs:1793.5,0.125) {pre-registered $n^\star$};
\end{axis}
\end{tikzpicture}


==> fig_overview.tex <==
% Fig. 1: three framed panels of identical size, aligned top and bottom.
% Panels: x in [0,57], [60,117], [120,177] (mm); y in [0,50].
\begin{tikzpicture}[font=\footnotesize,>=latex,x=1mm,y=1mm]
\tikzset{
  panel/.style={draw=black!35,rounded corners=2pt,fill=#1,line width=0.4pt},
  stp/.style={draw,rounded corners=1.5pt,minimum width=10mm,minimum height=6mm,align=center,inner sep=1.5pt,font=\footnotesize,fill=white},
  sink/.style={stp,fill=black!10},
  coin/.style={draw,circle,minimum size=5.5mm,fill=white,inner sep=0pt,font=\footnotesize},
  sec/.style={stp,fill=green!12},
  cert/.style={stp,fill=blue!10},
  lk/.style={->,dashed,red!70!black,thick},
  ttl/.style={font=\small\bfseries,anchor=north west},
  foot/.style={font=\footnotesize,anchor=north west,align=left,text width=53mm}}
% ---- frames
\draw[panel=orange!6] (0,-3) rectangle (57,50);
\draw[panel=blue!5]   (60,-3) rectangle (117,50);
\draw[panel=green!5]  (120,-3) rectangle (177,50);
%------------------------------------------------------------------ (a)
\node[ttl] at (1.5,49) {(a) Where the coin leaks};
\node[coin] (B) at (13.5,38) {$B$};
\node[font=\footnotesize,anchor=west] at (17,38) {audit coin, $\Pr(B{=}1)=\varepsilon$};
\node[stp] (s0) at (7,25) {read\\secret};
\node[stp] (s1) at (20.5,25) {reason};
\node[stp] (s2) at (34,25) {propose\\effect};
\node[sink] (tau) at (48,25) {commit\\$\tau$};
\draw[->,thick] (s0)--(s1); \draw[->,thick] (s1)--(s2); \draw[->,thick] (s2)--(tau);
\node[draw,dotted,rounded corners,fill=white,minimum width=46mm,minimum height=5.5mm,font=\footnotesize] (W) at (28.5,14) {pre-commit view $W=(O,\xi)$};
\draw[lk] (B.south) -- (13.5,16.75);
\node[font=\footnotesize,red!70!black,anchor=west,align=left] at (14.5,31.5) {notice, denial text, latency};
\draw[lk] (42,16.75) -- (s2.south east) node[midway,right,font=\footnotesize,red!70!black] {$V$};
\node[foot] at (1.5,9) {The agent attempts only when it looks unaudited; the certifier sees labels only when $B{=}1$ and undercounts by $(1{-}\varepsilon)(\mu_0{-}\mu_1)$.};
%------------------------------------------------------------------ (b)
\node[ttl] at (61.5,49) {(b) What leakage costs};
\begin{axis}[at={(72mm,17mm)},anchor=south west,scale only axis,width=40mm,height=21mm,
  xlabel={exploited gap $\kappa_{\mathcal A}=\mu_0{-}\mu_1\le\DA$},ylabel={$n^\star$},ymode=log,
  xmin=0.02,xmax=1,ymin=5,ymax=200000,xtick={0.02,0.5,1},xticklabels={0,0.5,1},ytick={10,1000,100000},
  label style={font=\footnotesize},tick label style={font=\footnotesize},
  x label style={yshift=1.5mm},y label style={at={(axis description cs:-0.16,0.5)}},
  axis background/.style={fill=white},
  legend style={font=\footnotesize,at={(0.97,0.97)},anchor=north east,draw=none,fill=none,row sep=-2pt}]
\addplot[orange!80!black,thick,domain=0.02:1,samples=60]{27.6/x^2};\addlegendentry{$\varepsilon{=}0.05$}
\addplot[blue!80!black,thick,domain=0.02:1,samples=60]{9.42/x^2};\addlegendentry{$\varepsilon{=}0.2$}
\addplot[green!50!black,thick,domain=0.02:1,samples=60]{9.0/x^2};\addlegendentry{$\varepsilon{=}0.5$}
\addplot[only marks,mark=*,mark size=1.4pt,red!70!black] coordinates{(0.075,1600)};
\node[font=\footnotesize,red!70!black,anchor=west] at (axis cs:0.09,1600) {E5};
\end{axis}
\node[foot] at (61.5,9) {PNI $\Leftrightarrow$ unbiased (Thm.~\ref{thm:nands}); coverage fails beyond $n^\star$ (\S\ref{sec:theory}), drawn at E5's $\bar p{=}0.21$ and $\alpha{=}0.05$.};
%------------------------------------------------------------------ (c)
\node[ttl] at (121.5,49) {(c) Where the barrier goes};
\node[sec] (R) at (128,38) {seed $R$};
\node[sec] (f) at (144,38) {rule $f(h_t,R)$};
\node[coin] (Bt) at (160,38) {$B_\tau$};
\draw[->] (R)--(f); \draw[->] (f)--(Bt);
\node[stp] (ag) at (128,22) {agent};
\node[stp] (gate) at (144,22) {gate $+$ tools};
\node[cert] (cert) at (168,22) {IPW\\certifier};
\draw[->,thick] (ag)--(gate);
\draw[->,dotted] (gate.south) .. controls +(0,-4) and +(0,-4) .. (ag.south) node[midway,below,font=\footnotesize] {same response};
\draw[->] (Bt)--(cert); \draw[->] (gate)--(cert);
\draw[very thick,red!70!black,dashed] (155.5,15)--(155.5,33);
\node[red!70!black,font=\footnotesize,anchor=east] at (155,31) {PNI barrier};
\node[foot] at (121.5,9) {Silent branch, decoys, or a fresh coin per call; padding alone yields no design-time $\delta$ on our stack (\S\ref{sec:sim}).};
\end{tikzpicture}

